OntoAct: Hypothesis-Based Neuro-Symbolic Agents through Ontological Abstraction

Learning from experience requires recovering reusable knowledge and determining when it applies to a new situation. We introduce OntoAct, a hypothesis-based neuro-symbolic framework built on ontological abstraction. OntoAct turns individual experiences into axioms over entity types, relations, and conditions, making their underlying patterns reusable across situations. A large language model (LLM) uses this world knowledge to propose hypotheses and actions, while a symbolic verifier assesses their supporting conditions against current observations. Verification identifies missing evidence, and new observations and intervention outcomes update hypothesis assessments and guide subsequent actions. We also introduce Tacit-FLE, a benchmark built on the Factorio Learning Environment (FLE) for diagnosing and repairing hidden faults in existing factories using inherited operational records. Its synthetic maintenance corpus distributes evidence across records, and an executed repair may leave the fault unresolved, requiring agents to reassess their diagnoses through interaction. Across Tacit-FLE, Mars, and ALFWorld, OntoAct achieves leading task performance with efficient interaction and inference.

==> figures/fig_mars_efficiency_float.tex <==
\begin{experimentpanel}{figure}
  \centering
  \includegraphics[width=\linewidth,trim=0 6bp 0 0,clip]{figures/fig_mars_efficiency.pdf}\par
  \vspace{-4pt}
  \caption{{\textbf{\rev{\mars{} Score and evaluation tokens.}}
  \rev{\llmluna{}, seven modified worlds.}
  Equal world weights; input/output tokens exclude knowledge construction.}}
  \label{fig:mars_efficiency}
\end{experimentpanel}


==> figures/fig_tacit_model_conditions_float.tex <==
\centering
{
\includegraphics[width=\linewidth]{figures/fig_tacit_model_conditions.pdf}
\small
\caption{{\textbf{\rev{Repair success and SI.}}
\rev{Medium \benchmark{}, 36 tasks. Bars: success (left); markers: mean SI (right, lower is better). $R$: \texttt{medium} reasoning.}
Full metrics are in Table~\ref{tab:tacit_models}.}}
\label{fig:tacit_model_conditions}
\par
}


==> figures/fig_tacit_verification.tex <==
\centering
{
\includegraphics[width=\linewidth]{figures/fig_tacit_diagnostics.pdf}\par
\vspace{12.24pt} % Match the taller model plot before starting the captions.
\small
\caption{{\textbf{\rev{Hypothesis precision over turns.}} Target precision for all tracked hypotheses before selection (Init.) and those retained +1/+2/+3 turns after admission or at the final episode turn.}}
\label{fig:tacit_verification}
\par
}

